What Sets the Serving Speed of Looped Language Models? Measurements and Optimizations Graded by Exactness

Looped language models apply one block of layers many times per token, so a serving engine pays every per-layer overhead once per loop; we measure serving for Ouro and Huginn-0125 in an open-source looped-model engine and grade our optimizations from bitwise-identical changes to those that require an accuracy check. At batch 1, fusing all loop submissions leaves Ouro throughput at 0.99x; the 5689 small kernels per token are the real cost, and fusing them behind rounding fences raises throughput 1.11-1.59x while 1014/1014 requests remain identical. An approximate fusion is no faster and misses a one-point GSM8K rule on 87 questions (61 and 62 correct versus 64), so we do not ship it. Huginn's released defaults avoid dead KV slots, reuse prefix-cache pages, and serve 1.77-3.16x faster than the base engine; Ouro reaches 1.65-2.15x and agent sessions 1.91-3.21x, while Huginn's noise and prefix-reuse changes stay within one point on all 1319 Huginn test questions; Huginn's packed prefill, -0.61 points on the same questions, meets that rule only on its point estimate. Position-keyed noise makes CPU cache reuse exact but still leaves 20 of 128 GPU full hits different, while loop fusion delays prefill admission and a 64-graph cache prevents eager fallbacks. Under prefill-decode disaggregation ExactLoop reaches up to 3.3x the base throughput with peer error handling disabled, and 3.1x in two of three runs with it enabled. Its transfer budget, sized to hold one request's KV in flight, cuts the commit tail from about one second under the earlier budget to 16 ms (base: 2.8 s), removing the polling rounds that the engine's interval would otherwise impose.

==> figs/main-results.tex <==
\definecolor{exactblue}{HTML}{0072B2}
\definecolor{exactteal}{HTML}{009E73}
\definecolor{exactorange}{HTML}{D55E00}
\definecolor{exactgray}{HTML}{6B7280}

\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.25cm},
  width=0.30\textwidth,
  height=4.05cm,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\scriptsize\bfseries, yshift=-1.1ex},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  axis line style={draw=black!55},
  tick style={draw=black!45},
  grid=major,
  grid style={draw=black!10},
]

% (a) Throughput scaling across burst workloads.
\nextgroupplot[
  title={(a) Burst throughput},
  xmode=log,
  log basis x=2,
  xtick={1,8,32,64},
  xticklabels={1,8,32,64},
  xmin=0.85,
  xmax=80,
  ymin=1,
  ymax=3.6,
  ytick={1,2,3},
  xlabel={concurrent requests},
  ylabel={throughput vs. base},
]
\addplot[exactblue, very thick, mark=*, mark size=1.5pt]
  coordinates {(1,1.95) (8,1.93) (32,2.15) (64,1.65)};
\addplot[exactteal, very thick, mark=square*, mark size=1.4pt]
  coordinates {(8,2.04) (32,1.91)};
\addplot[exactorange, very thick, mark=triangle*, mark size=1.8pt]
  coordinates {(1,1.77) (8,2.26) (32,2.84) (64,3.16)};
\draw[black!45, dashed] (axis cs:0.85,1) -- (axis cs:80,1);
\node[anchor=south west, font=\scriptsize, text=exactblue] at (axis cs:0.9,1.03) {base};
\node[anchor=north, font=\tiny, text=exactblue] at (axis cs:3,1.88) {Ouro 512};
\node[anchor=south, font=\tiny, text=exactteal] at (axis cs:15,2.02) {Ouro 2K};
\node[anchor=south east, font=\tiny, text=exactorange] at (axis cs:8,2.3) {Huginn};
\node[anchor=north, font=\scriptsize, text=exactteal] at (axis cs:32,1.85) {1.91$\times$};
\node[anchor=south, font=\scriptsize, text=exactorange] at (axis cs:56,3.18) {3.16$\times$};

% (b) Remaining latency at the largest tested burst load, normalized to base.
\nextgroupplot[
  title={(b) High-load latency},
  ybar,
  bar width=5pt,
  xmin=0.35,
  xmax=3.65,
  ymin=0,
  ymax=112,
  xtick={1,2,3},
  xticklabels={Ouro 512,Ouro 2K,Huginn},
  xticklabel style={font=\tiny, rotate=18, anchor=north east},
  xlabel={largest burst load},
  ylabel={\% of base latency},
  ytick={0,25,50,75,100},
  legend pos=north west,
  legend columns=1,
  nodes near coords,
  nodes near coords style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=0},
]
\addplot[fill=exactblue!75, draw=exactblue] coordinates {(1,56) (2,50) (3,17)};
\addlegendentry{TTFT}
\addplot[fill=exactgray!55, draw=exactgray] coordinates {(1,62) (2,54) (3,45)};
\addlegendentry{TPOT}
\draw[black!55, densely dashed] (axis cs:0.35,100) -- (axis cs:3.65,100);
\node[anchor=south east, font=\tiny, text=black!60] at (axis cs:3.58,101) {base};

% (c) Throughput gain on multi-turn sessions.
\nextgroupplot[
  title={(c) Sessions},
  xbar,
  bar width=5.5pt,
  xmin=1,
  xmax=3.45,
  ymin=0.4,
  ymax=5.0,
  xtick={1,2,3},
  xticklabels={1$\times$,2$\times$,3$\times$},
  ytick={1,2,3,4},
  yticklabels={Ouro 32,Ouro 64,Huginn,Hug+prefix},
  yticklabel style={font=\tiny},
  enlarge y limits=0.12,
  xlabel={throughput vs. base},
  nodes near coords,
  nodes near coords style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=2},
]
\addplot[fill=exactblue!70, draw=exactblue] coordinates {
  (\SsFinalGainThirtyTwo,1) (\SsFinalGainSixtyFour,2)
};
\addplot[fill=exactorange!65, draw=exactorange] coordinates {
  (\HugSessGainExact,3) (\HugSessGain,4)
};
\draw[black!55, densely dashed] (axis cs:1,0.4) -- (axis cs:1,4.6);
\end{groupplot}
\end{tikzpicture}


==> figs/online.tex <==
% Online serving (O1): ShareGPT replay, Poisson arrivals; data from make_numbers.py (figs/online-*.dat).
\definecolor{exactblue}{HTML}{0072B2}
\definecolor{exactorange}{HTML}{D55E00}
\definecolor{exactgray}{HTML}{6B7280}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=0.55cm},
  width=0.53\columnwidth,
  height=3.6cm,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\scriptsize\bfseries, yshift=-1.1ex},
  legend style={font=\scriptsize, draw=none, fill=none, inner sep=1pt},
  axis line style={draw=black!55},
  tick style={draw=black!45},
  grid=major,
  grid style={draw=black!10},
  ymode=log,
  ymin=0.012, ymax=0.6,
  ytick={0.02,0.05,0.1,0.2,0.5},
  yticklabels={0.02,0.05,0.1,0.2,0.5},
  yminorticks=false,
  xlabel={request rate (req/s)},
]
\nextgroupplot[title={(a) Ouro-1.4B}, ylabel={latency per token (s)}, legend to name=onlinelegend, legend columns=2]
\addplot[exactgray, very thick, mark=o, mark size=1.4pt] table[x=rate, y=base] {figs/online-ouro.dat};
\addlegendentry{base}
\addplot[exactblue, very thick, mark=*, mark size=1.4pt] table[x=rate, y=opt] {figs/online-ouro.dat};
\addlegendentry{ExactLoop}
\nextgroupplot[title={(b) Huginn-0125}, yticklabels={}]
\addplot[exactgray, very thick, mark=o, mark size=1.4pt] table[x=rate, y=base] {figs/online-hug.dat};
\addplot[exactblue, very thick, mark=*, mark size=1.4pt] table[x=rate, y=opt] {figs/online-hug.dat};
\end{groupplot}
\end{tikzpicture}
\\[-1ex]\ref*{onlinelegend}

